On the link pattern distribution of quarter-turn symmetric FPL configurations

We present new conjectures on the distribution of link patterns for fully-packed loop (FPL) configurations that are invariant, or almost invariant, under a quarter turn rotation, extending previous conjectures of Razumov and Stroganov and of de Gier. We prove a special case, showing that the link pattern that is conjectured to be the rarest does have the prescribed probability. As a byproduct, we get a formula for the enumeration of a new class of quasi-symmetry of plane partitions.

==> CSSCPP7.tex <==
\begin{pspicture}(4,4)
\rput[B](1.7,0){(b)}
\psset{xunit=0.075cm,yunit=0.1249cm,linewidth=0.5pt,origin={0,-2.5}}
\psline[linewidth=1pt](0,7)(21,0)(42,7)(42,21)(21,28)(0,21)(0,7)
\psline[linewidth=1pt](21,12)(24,13)(24,15)(21,16)(18,15)(18,13)(21,12)
\psline(0,9)(15,4)(18,5)(21,4)(33,8)(36,7)(42,9)
\psline(0,11)(3,10)(6,11)(12,9)(15,10)(18,9)(21,10)(27,8)(36,11)(39,10)(42,11)
\psline(0,13)(3,14)(12,11)(18,13)(24,11)(27,12)(30,11)(36,13)(39,12)(42,13)
\psline(0,15)(3,16)(9,14)(12,15)(15,14)(21,16)(24,15)(27,16)(30,15)(33,16)(39,14)(42,15)
\psline(0,17)(3,18)(6,17)(12,19)(15,18)(18,19)(24,17)(30,19)(39,16)(42,17)
\psline(0,19)(3,20)(6,19)(15,22)(21,20)(24,21)(27,20)(30,21)(36,19)(39,20)(42,19)
\psline(18,1)(33,6)(36,5)
\psline(15,2)(18,3)(24,1)
\psline(24,3)(27,2)\psline(27,4)(30,3)\psline(30,5)(33,4)
\psline(3,8)(6,9)(18,5)(24,7)\psline(6,7)(9,8)\psline(9,6)(15,8)(24,5)\psline(12,5)(21,8)(27,6)
\psline(0,11)(3,12)(6,11)
\psline(15,10)(18,11)(21,10)
\psline(24,9)(27,10)(30,9)
\psline(33,8)(36,9)(39,8)
\psline(9,12)(12,13)(15,12)
\psline(21,12)(27,14)(33,12)\psline(24,13)(27,12)(33,14)(36,13)
\psline(6,15)(12,17)(18,15)\psline(9,16)(12,15)(18,17)(21,16)
\psline(27,16)(30,17)(33,16)
\psline(12,19)(15,20)(18,19)
\psline(21,18)(24,19)(27,18)
\psline(36,17)(39,18)(42,17)
\psline(3,20)(6,21)(9,20)
\psline(15,22)(21,24)(30,21)(33,22)\psline(18,21)(27,24)(39,20)\psline(18,23)(24,21)(30,23)
\psline(9,24)(12,23)\psline(12,25)(15,24)\psline(15,26)(18,25)\psline(18,27)(21,26)(24,27)\psline(6,23)(9,22)(21,26)(24,25)(27,26)
\psline(3,6)(3,10)\psline(3,12)(3,22)
\psline(6,5)(6,7)\psline(6,9)(6,19)\psline(6,21)(6,23)
\psline(9,4)(9,6)\psline(9,8)(9,14)\psline(9,16)(9,22)
\psline(12,3)(12,5)\psline(12,7)(12,11)\psline(12,13)(12,15)\psline(12,17)(12,23)
\psline(15,2)(15,4)\psline(15,8)(15,14)\psline(15,16)(15,18)\psline(15,20)(15,24)
\psline(18,3)(18,5)\psline(18,7)(18,9)\psline(18,11)(18,15)\psline(18,17)(18,21)\psline(18,23)(18,25)
\psline(21,2)(21,4)\psline(21,8)(21,12)\psline(21,16)(21,20)\psline(21,24)(21,26)
\psline(24,3)(24,5)\psline(24,7)(24,11)\psline(24,13)(24,17)\psline(24,19)(24,21)\psline(24,23)(24,25)
\psline(27,4)(27,8)\psline(27,10)(27,12)\psline(27,14)(27,20)\psline(27,24)(27,26)
\psline(30,5)(30,11)\psline(30,13)(30,15)\psline(30,17)(30,21)\psline(30,23)(30,25)
\psline(33,6)(33,12)\psline(33,14)(33,20)\psline(33,22)(33,24)
\psline(36,5)(36,7)\psline(36,9)(36,19)\psline(36,21)(36,23)
\psline(39,6)(39,16)\psline(39,18)(39,22)
\psline(33,20)(36,21)
\end{pspicture}


==> QTFPL10.tex <==
\begin{pspicture}(4,4)
\rput[B](2,0){(a)}
\psset{unit=.3cm}
\psline{*-*}(6,6)(7,6)
\psline{*-*}(6,7)(7,7)
\psline(1,3)(2,3)(2,4)(4,4)(4,3)(3,3)(3,2)(2,2)(2,1)
\psline(4,1)(4,2)(6,2)(6,1)
\psline(8,1)(8,2)(7,2)(7,3)(8,3)(8,4)(7,4)(7,5)(8,5)(8,6)(6,6)
\psline(6,6)(6,5)(5,5)(5,6)(4,6)(4,5)(3,5)(3,6)(2,6)(2,5)(1,5)
\psline(5,3)(5,4)(6,4)(6,3)(5,3)
\psline(10,1)(10,2)(9,2)(9,4)(10,4)(10,3)(11,3)(11,2)(12,2)
\psline(12,4)(11,4)(11,6)(12,6)
\psline(10,5)(10,6)(9,6)(9,5)(10,5)
\psline(12,8)(11,8)(11,7)(10,7)(10,8)(9,8)(9,7)(8,7)(8,8)(7,8)(7,7)
\psline(7,7)(5,7)(5,8)(6,8)(6,9)(5,9)(5,10)(6,10)(6,11)(5,11)(5,12)
\psline(7,9)(8,9)(8,10)(7,10)(7,9)
\psline(12,10)(11,10)(11,9)(9,9)(9,10)(10,10)(10,11)(11,11)(11,12)
\psline(9,12)(9,11)(7,11)(7,12)
\psline(3,12)(3,11)(4,11)(4,9)(3,9)(3,10)(2,10)(2,11)(1,11)
\psline(1,7)(2,7)(2,9)(1,9)
\psline(3,7)(4,7)(4,8)(3,8)(3,7)
\end{pspicture}

